Beyond Fixed Tasks: Unsupervised Environment Design for Task-Level Pairs

Training general agents to follow complex instructions (tasks) in intricate environments (levels) remains a core challenge in reinforcement learning. Random sampling of task-level pairs often produces unsolvable combinations, highlighting the need to co-design tasks and levels. While unsupervised environment design (UED) has proven effective at automatically designing level curricula, prior work has only considered a fixed task. We present ATLAS (Aligning Tasks and Levels for Autocurricula of Specifications), a novel method that generates joint autocurricula over tasks and levels. Our approach builds upon UED to automatically produce solvable yet challenging task-level pairs for policy training. To evaluate ATLAS and drive progress in the field, we introduce an evaluation suite that models tasks as reward machines in Minigrid levels. Experiments demonstrate that ATLAS vastly outperforms random sampling approaches, particularly when sampling solvable pairs is unlikely. We further show that mutations leveraging the structure of both tasks and levels accelerate convergence to performant policies.

==> (inline-0) <==
\begin{longtable}{lrrrr}
		\label{tab:per_problem_results_seq_indep} \\
		\toprule
		& \multicolumn{1}{c}{DR} & \multicolumn{1}{c}{PLR$^\bot$} & \multicolumn{1}{c}{ACCEL} & \multicolumn{1}{c}{ACCEL-0} \\
		Problem &  &  &  &  \\
		\midrule
		\endfirsthead
		\toprule
		& \multicolumn{1}{c}{DR} & \multicolumn{1}{c}{PLR$^\bot$} & \multicolumn{1}{c}{ACCEL} & \multicolumn{1}{c}{ACCEL-0} \\
		\midrule
		\endhead
		\midrule\\[-1.5em]
		\caption{Solve rates and 95\% CIs (in brackets) for hand-designed problems with \emph{sequential} task sampling and \emph{independent} problem sampling (continued on next page).}
		\endfoot
		\bottomrule\\[-1.5em]
		\caption{Solve rates and 95\% CIs (in brackets) for hand-designed problems with \emph{sequential} task sampling and \emph{independent} problem sampling.}
		\endlastfoot
		$\mathtt{1r\text{-}corner\_balls\text{-}back\_n\_forth}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 0.94 (0.9, 0.98) \\
		$\mathtt{1r\text{-}corner\_balls\text{-}criss\_cross}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}corner\_balls\text{-}move\_purple\_key}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 0.9 (0.6, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}corner\_balls\text{-}withholding}$ & 0.06 (0.0, 0.24) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}item\_cluster\text{-}all\_keys}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}item\_cluster\text{-}arrangement}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 0.9 (0.6, 1.0) & 0.96 (0.84, 1.0) \\
		$\mathtt{1r\text{-}item\_cluster\text{-}arrangement\_a}$ & 0.0 (0.0, 0.0) & 0.96 (0.92, 1.0) & 0.8 (0.44, 0.96) & 0.98 (0.92, 1.0) \\
		$\mathtt{1r\text{-}item\_cluster\text{-}arrangement\_b}$ & 0.0 (0.0, 0.0) & 0.98 (0.92, 1.0) & 0.76 (0.2, 1.0) & 0.92 (0.76, 1.0) \\
		$\mathtt{1r\text{-}key\_swap\text{-}carry\_yellow\_blue}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}key\_swap\text{-}front\_red\_green}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}key\_swap\text{-}lookahead}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}key\_swap\text{-}swap\_red\_green}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}trapped\_agent\text{-}arrangement}$ & 0.04 (0.0, 0.16) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}trapped\_agent\text{-}escape}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 0.96 (0.84, 1.0) \\
		$\mathtt{1r\text{-}trapped\_agent\text{-}find\_yellow\_square}$ & 0.28 (0.08, 0.8) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}trapped\_agent\text{-}reshape\_squares}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}trapped\_object\text{-}big\_changes}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 0.94 (0.76, 1.0) \\
		$\mathtt{1r\text{-}trapped\_object\text{-}find\_yellow\_key}$ & 0.6 (0.2, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}trapped\_object\text{-}rearrange\_purple\_square}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{1r\text{-}trapped\_object\text{-}sort}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}green\_locked\_door\text{-}ball\_tribute}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}green\_locked\_door\text{-}bury\_object}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}green\_locked\_door\text{-}never\_unlock}$ & 0.0 (0.0, 0.0) & 0.38 (0.16, 0.62) & 0.3 (0.14, 0.54) & 0.38 (0.1, 0.66) \\
		$\mathtt{2r\text{-}green\_locked\_door\text{-}next\_square\_key}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}key\_barrier\text{-}mix}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}key\_barrier\text{-}no\_space}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}key\_barrier\text{-}self\_destructive}$ & 0.0 (0.0, 0.0) & 0.98 (0.92, 1.0) & 0.96 (0.84, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}key\_barrier\text{-}the\_other\_side}$ & 0.0 (0.0, 0.0) & 0.72 (0.34, 1.0) & 0.98 (0.92, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{2r\text{-}locked\_blocked\_0\text{-}move\_blue\_key}$ & 0.0 (0.0, 0.0) & 0.7 (0.58, 0.82) & 0.98 (0.92, 1.0) & 0.82 (0.68, 0.96) \\
		$\mathtt{2r\text{-}locked\_blocked\_0\text{-}next\_square\_red\_ball\_blue}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 0.96 (0.92, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}locked\_blocked\_0\text{-}no\_unlock}$ & 0.0 (0.0, 0.0) & 0.66 (0.5, 0.8) & 0.6 (0.3, 0.8) & 0.66 (0.34, 0.9) \\
		$\mathtt{2r\text{-}locked\_blocked\_0\text{-}pair\_squares}$ & 0.0 (0.0, 0.0) & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}locked\_blocked\_1\text{-}explore}$ & 0.0 (0.0, 0.0) & 0.92 (0.84, 1.0) & 1.0 (1.0, 1.0) & 0.9 (0.76, 1.0) \\
		$\mathtt{2r\text{-}locked\_blocked\_1\text{-}never\_leave}$ & 0.0 (0.0, 0.0) & 0.66 (0.38, 0.86) & 0.7 (0.42, 0.96) & 0.66 (0.42, 0.92) \\
		$\mathtt{2r\text{-}locked\_blocked\_1\text{-}recall}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{2r\text{-}locked\_blocked\_1\text{-}retrieve}$ & 0.0 (0.0, 0.0) & 0.54 (0.3, 0.8) & 0.92 (0.84, 0.98) & 0.72 (0.4, 0.9) \\
		$\mathtt{2r\text{-}locked\_choice\text{-}choose}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}locked\_choice\text{-}pair\_keys}$ & 0.0 (0.0, 0.0) & 0.56 (0.34, 0.76) & 0.6 (0.48, 0.78) & 0.68 (0.28, 0.88) \\
		$\mathtt{2r\text{-}locked\_choice\text{-}rearrange}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}locked\_choice\text{-}toggle\_door}$ & 0.0 (0.0, 0.0) & 0.16 (0.04, 0.48) & 0.16 (0.08, 0.24) & 0.32 (0.12, 0.46) \\
		$\mathtt{4r\text{-}circuit\text{-}around\_the\_world}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{4r\text{-}circuit\text{-}pair\_keys}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{4r\text{-}circuit\text{-}squares}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{4r\text{-}circuit\text{-}take\_square\_purple}$ & 0.0 (0.0, 0.0) & 0.82 (0.68, 0.96) & 0.9 (0.78, 0.98) & 0.9 (0.78, 1.0) \\
		$\mathtt{4r\text{-}four\_balls\_a\text{-}adventure}$ & 0.0 (0.0, 0.0) & 0.64 (0.36, 0.86) & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{4r\text{-}four\_balls\_a\text{-}arrange\_balls}$ & 0.0 (0.0, 0.0) & 0.96 (0.92, 1.0) & 0.36 (0.1, 0.6) & 0.78 (0.6, 0.96) \\
		$\mathtt{4r\text{-}four\_balls\_a\text{-}connect\_balls}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{4r\text{-}four\_balls\_a\text{-}place\_keys}$ & 0.0 (0.0, 0.0) & 0.5 (0.36, 0.64) & 0.98 (0.92, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{4r\text{-}sequential\_rooms\_a\text{-}block\_doors}$ & 0.0 (0.0, 0.0) & 0.9 (0.84, 0.96) & 0.7 (0.28, 0.9) & 0.86 (0.76, 0.94) \\
		$\mathtt{4r\text{-}sequential\_rooms\_a\text{-}never\_unlock}$ & 0.0 (0.0, 0.0) & 0.26 (0.14, 0.42) & 0.46 (0.26, 0.66) & 0.14 (0.04, 0.4) \\
		$\mathtt{4r\text{-}sequential\_rooms\_a\text{-}pair\_red\_keys}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{4r\text{-}sequential\_rooms\_a\text{-}sort}$ & 0.0 (0.0, 0.0) & 0.96 (0.92, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{4r\text{-}trapped\text{-}ball\_search}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 0.94 (0.76, 1.0) \\
		$\mathtt{4r\text{-}trapped\text{-}excavation}$ & 0.0 (0.0, 0.0) & 0.38 (0.16, 0.64) & 0.3 (0.12, 0.54) & 0.12 (0.04, 0.2) \\
		$\mathtt{4r\text{-}trapped\text{-}key\_search}$ & 0.0 (0.0, 0.0) & 0.72 (0.52, 0.94) & 0.98 (0.92, 1.0) & 0.8 (0.44, 0.96) \\
		$\mathtt{4r\text{-}trapped\text{-}retrieve}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 0.96 (0.84, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{4r\text{-}u\_shape\_blocked\_a\text{-}all\_grey}$ & 0.0 (0.0, 0.0) & 0.96 (0.84, 1.0) & 0.88 (0.68, 0.98) & 0.92 (0.84, 0.98) \\
		$\mathtt{4r\text{-}u\_shape\_blocked\_a\text{-}find\_yellow\_objs}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 0.78 (0.2, 0.98) & 0.92 (0.84, 1.0) \\
		$\mathtt{4r\text{-}u\_shape\_blocked\_a\text{-}pairs}$ & 0.0 (0.0, 0.0) & 0.9 (0.6, 1.0) & 1.0 (1.0, 1.0) & 0.94 (0.76, 1.0) \\
		$\mathtt{4r\text{-}u\_shape\_blocked\_a\text{-}unlock\_doors}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{6r\text{-}corridors\text{-}arrange\_keys}$ & 0.0 (0.0, 0.0) & 0.72 (0.64, 0.8) & 0.84 (0.74, 0.9) & 0.84 (0.72, 0.96) \\
		$\mathtt{6r\text{-}corridors\text{-}block\_doors}$ & 0.0 (0.0, 0.0) & 0.78 (0.62, 0.92) & 0.82 (0.62, 0.96) & 0.74 (0.54, 0.88) \\
		$\mathtt{6r\text{-}corridors\text{-}find}$ & 0.0 (0.0, 0.0) & 0.1 (0.02, 0.18) & 0.1 (0.02, 0.18) & 0.1 (0.0, 0.24) \\
		$\mathtt{6r\text{-}corridors\text{-}green\_square\_search}$ & 0.0 (0.0, 0.0) & 0.38 (0.14, 0.56) & 0.22 (0.14, 0.3) & 0.1 (0.0, 0.4) \\
		$\mathtt{6r\text{-}key\_objective\text{-}find\_red\_ball}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{6r\text{-}key\_objective\text{-}key\_tour}$ & 0.0 (0.0, 0.0) & 0.96 (0.92, 1.0) & 0.96 (0.84, 1.0) & 0.94 (0.84, 1.0) \\
		$\mathtt{6r\text{-}key\_objective\text{-}pair\_balls}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{6r\text{-}key\_objective\text{-}return\_to\_base}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{6r\text{-}key\_temple\text{-}ball\_offer}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.04 (0.0, 0.16) & 0.08 (0.0, 0.24) \\
		$\mathtt{6r\text{-}key\_temple\text{-}pair\_chain}$ & 0.0 (0.0, 0.0) & 0.46 (0.34, 0.62) & 0.52 (0.18, 0.86) & 0.68 (0.4, 0.92) \\
		$\mathtt{6r\text{-}key\_temple\text{-}ritual}$ & 0.0 (0.0, 0.0) & 0.14 (0.04, 0.32) & 0.38 (0.24, 0.78) & 0.48 (0.2, 0.78) \\
		$\mathtt{6r\text{-}key\_temple\text{-}unlock\_chain}$ & 0.0 (0.0, 0.0) & 0.52 (0.36, 0.7) & 0.64 (0.54, 0.9) & 0.5 (0.3, 0.84) \\
		$\mathtt{6r\text{-}locked\_rooms\text{-}ball\_sequence}$ & 0.0 (0.0, 0.0) & 0.52 (0.24, 0.78) & 0.24 (0.06, 0.42) & 0.34 (0.2, 0.58) \\
		$\mathtt{6r\text{-}locked\_rooms\text{-}find\_blue\_ball}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{6r\text{-}locked\_rooms\text{-}green\_stuff}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{6r\text{-}locked\_rooms\text{-}unlock\_doors}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{6r\text{-}secret\_treasure\text{-}find\_treasure}$ & 0.0 (0.0, 0.0) & 0.28 (0.1, 0.64) & 0.28 (0.04, 0.56) & 0.24 (0.08, 0.56) \\
		$\mathtt{6r\text{-}secret\_treasure\text{-}pairings}$ & 0.0 (0.0, 0.0) & 0.1 (0.0, 0.32) & 0.12 (0.04, 0.24) & 0.32 (0.24, 0.4) \\
		$\mathtt{6r\text{-}secret\_treasure\text{-}take\_the\_key}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{6r\text{-}secret\_treasure\text{-}unlock\_all}$ & 0.0 (0.0, 0.0) & 0.84 (0.68, 0.94) & 0.54 (0.32, 0.78) & 0.62 (0.34, 0.86) \\
		$\mathtt{anyorder\_2o}$ & 0.0 (0.0, 0.0) & 0.98 (0.92, 1.0) & 0.94 (0.84, 1.0) & 0.96 (0.92, 1.0) \\
		$\mathtt{anyorder\_3o}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_four\text{-}carrying\_keys}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_four\text{-}front\_green\_square}$ & 0.0 (0.0, 0.0) & 0.46 (0.3, 0.6) & 0.46 (0.28, 0.86) & 0.48 (0.22, 0.74) \\
		$\mathtt{choice\text{-}choice\_four\text{-}front\_red\_square}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 0.96 (0.84, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{choice\text{-}choice\_four\text{-}no\_unlocking}$ & 0.0 (0.0, 0.0) & 0.36 (0.14, 0.5) & 0.56 (0.26, 0.86) & 0.62 (0.52, 0.72) \\
		$\mathtt{choice\text{-}choice\_four\text{-}pair\_blue\_red\_objs}$ & 0.0 (0.0, 0.0) & 0.14 (0.06, 0.24) & 0.32 (0.12, 0.42) & 0.4 (0.2, 0.56) \\
		$\mathtt{choice\text{-}choice\_four\text{-}patience\_test}$ & 0.0 (0.0, 0.0) & 0.92 (0.76, 1.0) & 0.96 (0.92, 1.0) & 0.9 (0.82, 0.98) \\
		$\mathtt{choice\text{-}choice\_four\text{-}red\_ball\_square}$ & 0.0 (0.0, 0.0) & 0.26 (0.16, 0.34) & 0.14 (0.02, 0.48) & 0.14 (0.1, 0.26) \\
		$\mathtt{choice\text{-}choice\_four\text{-}two\_red\_squares}$ & 0.0 (0.0, 0.0) & 0.58 (0.44, 0.72) & 0.58 (0.36, 0.84) & 0.58 (0.42, 0.78) \\
		$\mathtt{choice\text{-}choice\_one\text{-}arrange\_squares}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_one\text{-}key\_to\_square}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_one\text{-}move\_everything}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_one\text{-}retrieve\_square}$ & 0.0 (0.0, 0.0) & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_one\text{-}toggle\_door\_squares}$ & 0.0 (0.0, 0.0) & 0.8 (0.2, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_one\text{-}unlock\_door}$ & 0.18 (0.04, 0.38) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_one\text{-}unlock\_door\_specific}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_one\text{-}visit\_all\_squares}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_three\text{-}front\_ball\_blue}$ & 0.0 (0.0, 0.0) & 0.48 (0.22, 0.72) & 0.36 (0.14, 0.72) & 0.3 (0.12, 0.44) \\
		$\mathtt{choice\text{-}choice\_three\text{-}front\_ball\_purple}$ & 0.0 (0.0, 0.0) & 0.5 (0.24, 0.76) & 0.56 (0.42, 0.7) & 0.56 (0.36, 0.78) \\
		$\mathtt{choice\text{-}choice\_three\text{-}next\_to\_square}$ & 0.0 (0.0, 0.0) & 0.98 (0.92, 1.0) & 0.8 (0.52, 0.96) & 0.9 (0.82, 0.98) \\
		$\mathtt{choice\text{-}choice\_three\text{-}next\_to\_square\_a}$ & 0.0 (0.0, 0.0) & 0.96 (0.92, 1.0) & 0.82 (0.68, 0.96) & 0.8 (0.72, 0.94) \\
		$\mathtt{choice\text{-}choice\_three\text{-}next\_to\_square\_b}$ & 0.0 (0.0, 0.0) & 0.58 (0.38, 0.8) & 0.76 (0.66, 0.92) & 0.68 (0.44, 0.86) \\
		$\mathtt{choice\text{-}choice\_three\text{-}next\_to\_squares}$ & 0.0 (0.0, 0.0) & 0.94 (0.76, 1.0) & 0.8 (0.68, 0.92) & 0.86 (0.6, 0.96) \\
		$\mathtt{choice\text{-}choice\_three\text{-}next\_to\_squares\_a}$ & 0.0 (0.0, 0.0) & 0.82 (0.68, 0.92) & 0.78 (0.6, 0.92) & 0.92 (0.76, 1.0) \\
		$\mathtt{choice\text{-}choice\_three\text{-}unlocking\_sequence}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 0.96 (0.84, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_two\text{-}avoid\_unlock}$ & 0.0 (0.0, 0.0) & 0.04 (0.0, 0.08) & 0.08 (0.02, 0.16) & 0.02 (0.0, 0.08) \\
		$\mathtt{choice\text{-}choice\_two\text{-}avoid\_unlock\_hard}$ & 0.0 (0.0, 0.0) & 0.02 (0.0, 0.08) & 0.02 (0.0, 0.08) & 0.0 (0.0, 0.0) \\
		$\mathtt{choice\text{-}choice\_two\text{-}avoid\_unlock\_impossible}$ & 0.0 (0.0, 0.0) & 0.02 (0.0, 0.08) & 0.02 (0.0, 0.08) & 0.0 (0.0, 0.0) \\
		$\mathtt{choice\text{-}choice\_two\text{-}front\_square\_green}$ & 0.12 (0.0, 0.48) & 0.82 (0.58, 1.0) & 0.88 (0.68, 0.96) & 0.86 (0.6, 1.0) \\
		$\mathtt{choice\text{-}choice\_two\text{-}front\_squares}$ & 0.0 (0.0, 0.0) & 0.34 (0.1, 0.64) & 0.12 (0.02, 0.24) & 0.14 (0.0, 0.4) \\
		$\mathtt{choice\text{-}choice\_two\text{-}front\_squares\_hard}$ & 0.0 (0.0, 0.0) & 0.3 (0.16, 0.48) & 0.34 (0.14, 0.54) & 0.32 (0.1, 0.62) \\
		$\mathtt{choice\text{-}choice\_two\text{-}intermediate\_door\_unlock}$ & 0.0 (0.0, 0.0) & 0.72 (0.52, 0.88) & 0.56 (0.22, 0.78) & 0.88 (0.76, 0.98) \\
		$\mathtt{choice\text{-}choice\_two\text{-}next\_key\_square}$ & 0.0 (0.0, 0.0) & 0.08 (0.02, 0.16) & 0.28 (0.04, 0.56) & 0.26 (0.06, 0.54) \\
		$\mathtt{choice\text{-}choice\_two\text{-}next\_to\_squares\_0}$ & 0.0 (0.0, 0.0) & 0.5 (0.2, 0.78) & 0.24 (0.06, 0.42) & 0.36 (0.2, 0.52) \\
		$\mathtt{choice\text{-}choice\_two\text{-}next\_to\_squares\_1}$ & 0.0 (0.0, 0.0) & 0.36 (0.12, 0.52) & 0.34 (0.18, 0.46) & 0.26 (0.1, 0.54) \\
		$\mathtt{myopic}$ & 0.0 (0.0, 0.0) & 0.4 (0.3, 0.62) & 0.28 (0.18, 0.52) & 0.48 (0.22, 0.74) \\
		$\mathtt{patrol\_4r\_full\_spec}$ & 0.0 (0.0, 0.0) & 0.82 (0.36, 0.98) & 0.56 (0.2, 0.84) & 0.82 (0.6, 1.0) \\
		$\mathtt{patrol\_4r\_overspec}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{patrol\_4r\_underspec}$ & 0.0 (0.0, 0.0) & 0.6 (0.22, 0.86) & 0.04 (0.0, 0.16) & 0.18 (0.04, 0.48) \\
		$\mathtt{patrol\_4r\_underspec\text{-}1}$ & 0.0 (0.0, 0.0) & 0.58 (0.24, 0.82) & 0.24 (0.12, 0.44) & 0.32 (0.12, 0.62) \\
		$\mathtt{patrol\_6r}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{patrol\_6r\_objects}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{patrol\_6r\_objects\_obstacles}$ & 0.0 (0.0, 0.0) & 0.9 (0.84, 0.95) & 0.88 (0.82, 0.94) & 0.9 (0.76, 1.0) \\
		$\mathtt{patrol\_6r\_obstacles}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{putnext\_1r}$ & 0.0 (0.0, 0.0) & 0.98 (0.92, 1.0) & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{putnext\_2r\text{-}0}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{putnext\_2r\text{-}1}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{putnext\_2r\_distractor\text{-}0}$ & 0.0 (0.0, 0.0) & 0.68 (0.34, 0.86) & 0.66 (0.36, 0.88) & 0.86 (0.52, 1.0) \\
		$\mathtt{putnext\_2r\_distractor\text{-}1}$ & 0.0 (0.0, 0.0) & 0.42 (0.2, 0.6) & 0.56 (0.26, 0.86) & 0.78 (0.66, 0.88) \\
		$\mathtt{putnext\_4r}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{unlocktounlock\_overspec}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{unlocktounlock\_underspec}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{walls\text{-}chunks\text{-}blue\_ball}$ & 0.34 (0.12, 0.58) & 0.82 (0.44, 0.96) & 0.98 (0.92, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{walls\text{-}chunks\text{-}green\_ball}$ & 0.04 (0.0, 0.16) & 0.96 (0.92, 1.0) & 0.7 (0.52, 0.88) & 0.92 (0.84, 0.98) \\
		$\mathtt{walls\text{-}chunks\text{-}grey\_ball}$ & 0.42 (0.18, 0.72) & 0.96 (0.92, 1.0) & 0.98 (0.92, 1.0) & 0.96 (0.84, 1.0) \\
		$\mathtt{walls\text{-}chunks\text{-}purple\_ball}$ & 0.0 (0.0, 0.0) & 0.88 (0.76, 0.96) & 0.8 (0.68, 0.9) & 0.72 (0.52, 0.9) \\
		$\mathtt{walls\text{-}chunks\text{-}red\_ball}$ & 0.04 (0.0, 0.16) & 0.12 (0.0, 0.4) & 0.04 (0.0, 0.16) & 0.16 (0.0, 0.48) \\
		$\mathtt{walls\text{-}chunks\text{-}yellow\_ball}$ & 0.0 (0.0, 0.0) & 0.52 (0.2, 0.74) & 0.42 (0.1, 0.8) & 0.56 (0.28, 0.78) \\
		$\mathtt{walls\text{-}maze\_4r\text{-}red\_ball}$ & 0.0 (0.0, 0.0) & 0.04 (0.0, 0.16) & 0.04 (0.0, 0.08) & 0.02 (0.0, 0.08) \\
		$\mathtt{walls\text{-}maze\_4r\text{-}red\_key}$ & 0.0 (0.0, 0.0) & 0.48 (0.1, 0.84) & 0.52 (0.26, 0.78) & 0.26 (0.06, 0.82) \\
		$\mathtt{walls\text{-}maze\_4r\text{-}red\_square}$ & 0.0 (0.0, 0.0) & 0.08 (0.0, 0.24) & 0.0 (0.0, 0.0) & 0.02 (0.0, 0.08) \\
		$\mathtt{walls\text{-}maze\_6r\text{-}green\_ball}$ & 0.0 (0.0, 0.0) & 0.08 (0.0, 0.24) & 0.36 (0.08, 0.68) & 0.06 (0.0, 0.14) \\
		$\mathtt{walls\text{-}maze\_6r\text{-}green\_key}$ & 0.0 (0.0, 0.0) & 0.06 (0.0, 0.24) & 0.02 (0.0, 0.08) & 0.08 (0.0, 0.32) \\
		$\mathtt{walls\text{-}maze\_6r\text{-}green\_square}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.06 (0.02, 0.1) & 0.04 (0.0, 0.16) \\
		$\mathtt{walls\text{-}maze\_9r\text{-}blue\_ball}$ & 0.0 (0.0, 0.0) & 0.28 (0.04, 0.56) & 0.22 (0.08, 0.48) & 0.3 (0.0, 0.66) \\
		$\mathtt{walls\text{-}maze\_9r\text{-}blue\_key}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.02 (0.0, 0.08) \\
		$\mathtt{walls\text{-}maze\_9r\text{-}blue\_square}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) \\
		$\mathtt{walls\text{-}spiral\_4r\text{-}purple\_key}$ & 0.02 (0.0, 0.08) & 0.02 (0.0, 0.08) & 0.0 (0.0, 0.0) & 0.04 (0.0, 0.08) \\
		$\mathtt{walls\text{-}spiral\_9r\text{-}grey\_key}$ & 0.18 (0.0, 0.72) & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) \\
\end{longtable}}

{
	\small
	\begin{longtable}{lrrrr}
		\label{tab:per_problem_results_seq_cond} \\
		\toprule
		& \multicolumn{1}{c}{DR} & \multicolumn{1}{c}{PLR$^\bot$} & \multicolumn{1}{c}{ACCEL} & \multicolumn{1}{c}{ACCEL-0} \\
		Problem &  &  &  &  \\
		\midrule
		\endfirsthead
		\toprule
		& \multicolumn{1}{c}{DR} & \multicolumn{1}{c}{PLR$^\bot$} & \multicolumn{1}{c}{ACCEL} & \multicolumn{1}{c}{ACCEL-0} \\
		Problem &  &  &  &  \\
		\midrule
		\endhead
		\midrule\\[-1.5em]
		\caption{Solve rates and 95\% CIs (in brackets) for hand-designed problems with \emph{sequential} task sampling and \emph{level-conditioned} problem sampling (continued on next page).}
		\endfoot
		\bottomrule\\[-1.5em]
		\caption{Solve rates and 95\% CIs (in brackets) for hand-designed problems with \emph{sequential} task sampling and \emph{level-conditioned} problem sampling.}
		\endlastfoot
		$\mathtt{1r\text{-}corner\_balls\text{-}back\_n\_forth}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}corner\_balls\text{-}criss\_cross}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}corner\_balls\text{-}move\_purple\_key}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}corner\_balls\text{-}withholding}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}item\_cluster\text{-}all\_keys}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}item\_cluster\text{-}arrangement}$ & 1.0 (1.0, 1.0) & 0.88 (0.52, 1.0) & 1.0 (1.0, 1.0) & 0.96 (0.84, 1.0) \\
		$\mathtt{1r\text{-}item\_cluster\text{-}arrangement\_a}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 0.94 (0.84, 1.0) \\
		$\mathtt{1r\text{-}item\_cluster\text{-}arrangement\_b}$ & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) & 0.96 (0.92, 1.0) \\
		$\mathtt{1r\text{-}key\_swap\text{-}carry\_yellow\_blue}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}key\_swap\text{-}front\_red\_green}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}key\_swap\text{-}lookahead}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}key\_swap\text{-}swap\_red\_green}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}trapped\_agent\text{-}arrangement}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}trapped\_agent\text{-}escape}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}trapped\_agent\text{-}find\_yellow\_square}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}trapped\_agent\text{-}reshape\_squares}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}trapped\_object\text{-}big\_changes}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{1r\text{-}trapped\_object\text{-}find\_yellow\_key}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}trapped\_object\text{-}rearrange\_purple\_square}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{1r\text{-}trapped\_object\text{-}sort}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}green\_locked\_door\text{-}ball\_tribute}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}green\_locked\_door\text{-}bury\_object}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}green\_locked\_door\text{-}never\_unlock}$ & 0.58 (0.34, 0.78) & 0.82 (0.68, 0.94) & 0.76 (0.5, 0.9) & 0.48 (0.26, 0.68) \\
		$\mathtt{2r\text{-}green\_locked\_door\text{-}next\_square\_key}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}key\_barrier\text{-}mix}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}key\_barrier\text{-}no\_space}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}key\_barrier\text{-}self\_destructive}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}key\_barrier\text{-}the\_other\_side}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 0.88 (0.52, 1.0) & 0.94 (0.76, 1.0) \\
		$\mathtt{2r\text{-}locked\_blocked\_0\text{-}move\_blue\_key}$ & 0.86 (0.8, 0.94) & 0.88 (0.6, 1.0) & 0.96 (0.92, 1.0) & 0.92 (0.84, 1.0) \\
		$\mathtt{2r\text{-}locked\_blocked\_0\text{-}next\_square\_red\_ball\_blue}$ & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) & 0.98 (0.92, 1.0) & 0.96 (0.84, 1.0) \\
		$\mathtt{2r\text{-}locked\_blocked\_0\text{-}no\_unlock}$ & 0.64 (0.54, 0.74) & 0.44 (0.24, 0.58) & 0.88 (0.68, 0.96) & 0.82 (0.76, 0.88) \\
		$\mathtt{2r\text{-}locked\_blocked\_0\text{-}pair\_squares}$ & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}locked\_blocked\_1\text{-}explore}$ & 0.92 (0.68, 1.0) & 0.98 (0.92, 1.0) & 0.98 (0.92, 1.0) & 0.92 (0.68, 1.0) \\
		$\mathtt{2r\text{-}locked\_blocked\_1\text{-}never\_leave}$ & 0.48 (0.3, 0.74) & 0.7 (0.4, 0.94) & 0.88 (0.82, 0.9) & 0.66 (0.44, 0.86) \\
		$\mathtt{2r\text{-}locked\_blocked\_1\text{-}recall}$ & 0.9 (0.84, 0.96) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}locked\_blocked\_1\text{-}retrieve}$ & 0.64 (0.5, 0.78) & 0.98 (0.92, 1.0) & 0.98 (0.92, 1.0) & 0.96 (0.84, 1.0) \\
		$\mathtt{2r\text{-}locked\_choice\text{-}choose}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}locked\_choice\text{-}pair\_keys}$ & 0.84 (0.8, 0.88) & 0.56 (0.4, 0.7) & 0.68 (0.32, 0.82) & 0.82 (0.68, 0.96) \\
		$\mathtt{2r\text{-}locked\_choice\text{-}rearrange}$ & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}locked\_choice\text{-}toggle\_door}$ & 0.18 (0.06, 0.32) & 0.3 (0.18, 0.38) & 0.62 (0.28, 0.9) & 0.36 (0.2, 0.52) \\
		$\mathtt{4r\text{-}circuit\text{-}around\_the\_world}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{4r\text{-}circuit\text{-}pair\_keys}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{4r\text{-}circuit\text{-}squares}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{4r\text{-}circuit\text{-}take\_square\_purple}$ & 0.94 (0.84, 1.0) & 0.8 (0.56, 0.96) & 0.92 (0.84, 0.98) & 0.84 (0.76, 0.94) \\
		$\mathtt{4r\text{-}four\_balls\_a\text{-}adventure}$ & 0.96 (0.92, 1.0) & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{4r\text{-}four\_balls\_a\text{-}arrange\_balls}$ & 0.72 (0.53, 0.92) & 0.48 (0.32, 0.72) & 0.36 (0.12, 0.6) & 0.64 (0.36, 0.8) \\
		$\mathtt{4r\text{-}four\_balls\_a\text{-}connect\_balls}$ & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) & 0.96 (0.92, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{4r\text{-}four\_balls\_a\text{-}place\_keys}$ & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) & 0.96 (0.92, 1.0) \\
		$\mathtt{4r\text{-}sequential\_rooms\_a\text{-}block\_doors}$ & 0.72 (0.52, 0.82) & 0.7 (0.2, 0.94) & 0.78 (0.72, 0.86) & 0.74 (0.58, 0.86) \\
		$\mathtt{4r\text{-}sequential\_rooms\_a\text{-}never\_unlock}$ & 0.28 (0.1, 0.42) & 0.2 (0.04, 0.56) & 0.2 (0.04, 0.66) & 0.02 (0.0, 0.08) \\
		$\mathtt{4r\text{-}sequential\_rooms\_a\text{-}pair\_red\_keys}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{4r\text{-}sequential\_rooms\_a\text{-}sort}$ & 0.88 (0.6, 1.0) & 0.92 (0.76, 1.0) & 0.98 (0.92, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{4r\text{-}trapped\text{-}ball\_search}$ & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 0.96 (0.84, 1.0) \\
		$\mathtt{4r\text{-}trapped\text{-}excavation}$ & 0.58 (0.36, 0.78) & 0.14 (0.06, 0.24) & 0.06 (0.02, 0.1) & 0.38 (0.2, 0.64) \\
		$\mathtt{4r\text{-}trapped\text{-}key\_search}$ & 0.98 (0.92, 1.0) & 0.98 (0.92, 1.0) & 0.96 (0.92, 1.0) & 0.9 (0.6, 1.0) \\
		$\mathtt{4r\text{-}trapped\text{-}retrieve}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{4r\text{-}u\_shape\_blocked\_a\text{-}all\_grey}$ & 1.0 (1.0, 1.0) & 0.96 (0.84, 1.0) & 0.9 (0.78, 0.96) & 0.96 (0.84, 1.0) \\
		$\mathtt{4r\text{-}u\_shape\_blocked\_a\text{-}find\_yellow\_objs}$ & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) & 0.92 (0.68, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{4r\text{-}u\_shape\_blocked\_a\text{-}pairs}$ & 1.0 (1.0, 1.0) & 0.9 (0.6, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{4r\text{-}u\_shape\_blocked\_a\text{-}unlock\_doors}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{6r\text{-}corridors\text{-}arrange\_keys}$ & 0.66 (0.26, 0.84) & 0.9 (0.84, 0.96) & 0.9 (0.78, 1.0) & 0.66 (0.44, 0.86) \\
		$\mathtt{6r\text{-}corridors\text{-}block\_doors}$ & 0.78 (0.68, 0.92) & 0.78 (0.62, 0.94) & 0.84 (0.6, 0.96) & 0.84 (0.6, 0.96) \\
		$\mathtt{6r\text{-}corridors\text{-}find}$ & 0.02 (0.0, 0.08) & 0.0 (0.0, 0.0) & 0.06 (0.0, 0.24) & 0.04 (0.0, 0.16) \\
		$\mathtt{6r\text{-}corridors\text{-}green\_square\_search}$ & 0.1 (0.02, 0.22) & 0.0 (0.0, 0.0) & 0.02 (0.0, 0.08) & 0.12 (0.0, 0.24) \\
		$\mathtt{6r\text{-}key\_objective\text{-}find\_red\_ball}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{6r\text{-}key\_objective\text{-}key\_tour}$ & 0.94 (0.84, 1.0) & 0.68 (0.5, 0.82) & 0.9 (0.78, 1.0) & 0.78 (0.64, 0.92) \\
		$\mathtt{6r\text{-}key\_objective\text{-}pair\_balls}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{6r\text{-}key\_objective\text{-}return\_to\_base}$ & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{6r\text{-}key\_temple\text{-}ball\_offer}$ & 0.02 (0.0, 0.08) & 0.04 (0.0, 0.08) & 0.04 (0.0, 0.08) & 0.04 (0.0, 0.08) \\
		$\mathtt{6r\text{-}key\_temple\text{-}pair\_chain}$ & 0.74 (0.62, 0.86) & 0.58 (0.32, 0.84) & 0.5 (0.21, 0.62) & 0.62 (0.46, 0.8) \\
		$\mathtt{6r\text{-}key\_temple\text{-}ritual}$ & 0.64 (0.44, 0.86) & 0.56 (0.4, 0.84) & 0.6 (0.22, 0.9) & 0.48 (0.2, 0.6) \\
		$\mathtt{6r\text{-}key\_temple\text{-}unlock\_chain}$ & 0.52 (0.34, 0.7) & 0.16 (0.06, 0.32) & 0.46 (0.26, 0.74) & 0.38 (0.2, 0.64) \\
		$\mathtt{6r\text{-}locked\_rooms\text{-}ball\_sequence}$ & 0.78 (0.58, 0.88) & 0.3 (0.04, 0.66) & 0.34 (0.06, 0.62) & 0.2 (0.04, 0.48) \\
		$\mathtt{6r\text{-}locked\_rooms\text{-}find\_blue\_ball}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{6r\text{-}locked\_rooms\text{-}green\_stuff}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{6r\text{-}locked\_rooms\text{-}unlock\_doors}$ & 0.94 (0.76, 1.0) & 0.86 (0.74, 0.98) & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{6r\text{-}secret\_treasure\text{-}find\_treasure}$ & 0.1 (0.02, 0.18) & 0.06 (0.0, 0.14) & 0.14 (0.02, 0.48) & 0.1 (0.04, 0.16) \\
		$\mathtt{6r\text{-}secret\_treasure\text{-}pairings}$ & 0.1 (0.02, 0.18) & 0.24 (0.14, 0.4) & 0.5 (0.16, 0.7) & 0.16 (0.0, 0.48) \\
		$\mathtt{6r\text{-}secret\_treasure\text{-}take\_the\_key}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{6r\text{-}secret\_treasure\text{-}unlock\_all}$ & 0.4 (0.2, 0.62) & 0.34 (0.18, 0.76) & 0.42 (0.16, 0.64) & 0.44 (0.2, 0.74) \\
		$\mathtt{anyorder\_2o}$ & 0.76 (0.48, 1.0) & 0.9 (0.6, 1.0) & 0.94 (0.84, 1.0) & 0.96 (0.92, 1.0) \\
		$\mathtt{anyorder\_3o}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 0.94 (0.84, 1.0) \\
		$\mathtt{choice\text{-}choice\_four\text{-}carrying\_keys}$ & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_four\text{-}front\_green\_square}$ & 0.56 (0.46, 0.72) & 0.56 (0.4, 0.78) & 0.52 (0.18, 0.84) & 0.5 (0.22, 0.76) \\
		$\mathtt{choice\text{-}choice\_four\text{-}front\_red\_square}$ & 1.0 (1.0, 1.0) & 0.9 (0.78, 0.98) & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_four\text{-}no\_unlocking}$ & 0.62 (0.18, 0.8) & 0.6 (0.48, 0.68) & 0.7 (0.54, 0.86) & 0.58 (0.24, 0.92) \\
		$\mathtt{choice\text{-}choice\_four\text{-}pair\_blue\_red\_objs}$ & 0.14 (0.04, 0.4) & 0.2 (0.08, 0.48) & 0.28 (0.18, 0.5) & 0.24 (0.14, 0.36) \\
		$\mathtt{choice\text{-}choice\_four\text{-}patience\_test}$ & 0.7 (0.58, 0.8) & 0.8 (0.68, 0.92) & 0.86 (0.72, 0.94) & 0.92 (0.84, 0.98) \\
		$\mathtt{choice\text{-}choice\_four\text{-}red\_ball\_square}$ & 0.08 (0.0, 0.24) & 0.12 (0.04, 0.24) & 0.12 (0.04, 0.24) & 0.22 (0.2, 0.28) \\
		$\mathtt{choice\text{-}choice\_four\text{-}two\_red\_squares}$ & 0.7 (0.52, 0.88) & 0.5 (0.3, 0.68) & 0.56 (0.46, 0.7) & 0.56 (0.26, 0.8) \\
		$\mathtt{choice\text{-}choice\_one\text{-}arrange\_squares}$ & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_one\text{-}key\_to\_square}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_one\text{-}move\_everything}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_one\text{-}retrieve\_square}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_one\text{-}toggle\_door\_squares}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_one\text{-}unlock\_door}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_one\text{-}unlock\_door\_specific}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_one\text{-}visit\_all\_squares}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_three\text{-}front\_ball\_blue}$ & 0.48 (0.4, 0.64) & 0.34 (0.2, 0.56) & 0.48 (0.3, 0.68) & 0.46 (0.28, 0.64) \\
		$\mathtt{choice\text{-}choice\_three\text{-}front\_ball\_purple}$ & 0.52 (0.38, 0.66) & 0.3 (0.18, 0.6) & 0.54 (0.42, 0.66) & 0.5 (0.36, 0.68) \\
		$\mathtt{choice\text{-}choice\_three\text{-}next\_to\_square}$ & 0.94 (0.84, 1.0) & 0.84 (0.68, 0.92) & 0.9 (0.78, 0.98) & 0.94 (0.84, 1.0) \\
		$\mathtt{choice\text{-}choice\_three\text{-}next\_to\_square\_a}$ & 0.7 (0.46, 0.86) & 0.8 (0.68, 0.92) & 0.7 (0.44, 0.88) & 0.84 (0.6, 0.96) \\
		$\mathtt{choice\text{-}choice\_three\text{-}next\_to\_square\_b}$ & 0.58 (0.42, 0.7) & 0.66 (0.56, 0.76) & 0.72 (0.64, 0.84) & 0.64 (0.52, 0.8) \\
		$\mathtt{choice\text{-}choice\_three\text{-}next\_to\_squares}$ & 0.92 (0.76, 1.0) & 0.72 (0.56, 0.8) & 0.82 (0.7, 0.94) & 0.92 (0.84, 0.98) \\
		$\mathtt{choice\text{-}choice\_three\text{-}next\_to\_squares\_a}$ & 0.88 (0.82, 0.94) & 0.8 (0.66, 0.94) & 0.9 (0.82, 0.98) & 0.9 (0.68, 1.0) \\
		$\mathtt{choice\text{-}choice\_three\text{-}unlocking\_sequence}$ & 0.96 (0.92, 1.0) & 0.88 (0.76, 0.96) & 0.98 (0.92, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{choice\text{-}choice\_two\text{-}avoid\_unlock}$ & 0.12 (0.04, 0.18) & 0.08 (0.02, 0.14) & 0.04 (0.0, 0.08) & 0.12 (0.04, 0.18) \\
		$\mathtt{choice\text{-}choice\_two\text{-}avoid\_unlock\_hard}$ & 0.04 (0.0, 0.16) & 0.06 (0.02, 0.1) & 0.02 (0.0, 0.08) & 0.02 (0.0, 0.08) \\
		$\mathtt{choice\text{-}choice\_two\text{-}avoid\_unlock\_impossible}$ & 0.0 (0.0, 0.0) & 0.02 (0.0, 0.08) & 0.0 (0.0, 0.0) & 0.04 (0.0, 0.16) \\
		$\mathtt{choice\text{-}choice\_two\text{-}front\_square\_green}$ & 1.0 (1.0, 1.0) & 0.88 (0.68, 1.0) & 0.9 (0.6, 1.0) & 0.96 (0.84, 1.0) \\
		$\mathtt{choice\text{-}choice\_two\text{-}front\_squares}$ & 0.78 (0.68, 0.92) & 0.24 (0.04, 0.52) & 0.24 (0.08, 0.66) & 0.38 (0.12, 0.64) \\
		$\mathtt{choice\text{-}choice\_two\text{-}front\_squares\_hard}$ & 0.82 (0.72, 0.92) & 0.3 (0.1, 0.56) & 0.32 (0.14, 0.5) & 0.44 (0.16, 0.8) \\
		$\mathtt{choice\text{-}choice\_two\text{-}intermediate\_door\_unlock}$ & 0.94 (0.84, 1.0) & 0.8 (0.36, 1.0) & 0.74 (0.36, 0.96) & 0.68 (0.46, 0.8) \\
		$\mathtt{choice\text{-}choice\_two\text{-}next\_key\_square}$ & 0.5 (0.28, 0.72) & 0.22 (0.1, 0.4) & 0.26 (0.12, 0.4) & 0.6 (0.42, 0.78) \\
		$\mathtt{choice\text{-}choice\_two\text{-}next\_to\_squares\_0}$ & 0.82 (0.74, 0.88) & 0.22 (0.14, 0.34) & 0.34 (0.14, 0.54) & 0.62 (0.46, 0.86) \\
		$\mathtt{choice\text{-}choice\_two\text{-}next\_to\_squares\_1}$ & 0.58 (0.44, 0.72) & 0.44 (0.3, 0.54) & 0.3 (0.06, 0.56) & 0.58 (0.38, 0.68) \\
		$\mathtt{myopic}$ & 0.34 (0.16, 0.64) & 0.52 (0.24, 0.82) & 0.52 (0.32, 0.82) & 0.42 (0.28, 0.58) \\
		$\mathtt{patrol\_4r\_full\_spec}$ & 0.98 (0.92, 1.0) & 0.5 (0.16, 0.86) & 0.84 (0.44, 0.98) & 0.88 (0.76, 0.96) \\
		$\mathtt{patrol\_4r\_overspec}$ & 1.0 (1.0, 1.0) & 0.86 (0.52, 1.0) & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{patrol\_4r\_underspec}$ & 0.94 (0.84, 1.0) & 0.2 (0.04, 0.48) & 0.42 (0.24, 0.64) & 0.2 (0.08, 0.32) \\
		$\mathtt{patrol\_4r\_underspec\text{-}1}$ & 0.96 (0.92, 1.0) & 0.3 (0.12, 0.54) & 0.42 (0.18, 0.7) & 0.28 (0.12, 0.42) \\
		$\mathtt{patrol\_6r}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{patrol\_6r\_objects}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{patrol\_6r\_objects\_obstacles}$ & 0.98 (0.92, 1.0) & 0.94 (0.84, 1.0) & 0.62 (0.4, 0.84) & 0.96 (0.92, 1.0) \\
		$\mathtt{patrol\_6r\_obstacles}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{putnext\_1r}$ & 1.0 (1.0, 1.0) & 0.92 (0.76, 1.0) & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{putnext\_2r\text{-}0}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{putnext\_2r\text{-}1}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{putnext\_2r\_distractor\text{-}0}$ & 0.76 (0.72, 0.8) & 0.86 (0.76, 0.94) & 0.76 (0.66, 0.84) & 0.88 (0.76, 0.96) \\
		$\mathtt{putnext\_2r\_distractor\text{-}1}$ & 0.62 (0.36, 0.8) & 0.8 (0.42, 0.94) & 0.46 (0.26, 0.54) & 0.66 (0.52, 0.8) \\
		$\mathtt{putnext\_4r}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{unlocktounlock\_overspec}$ & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{unlocktounlock\_underspec}$ & 0.96 (0.92, 1.0) & 0.84 (0.6, 0.96) & 0.92 (0.68, 1.0) & 0.86 (0.6, 1.0) \\
		$\mathtt{walls\text{-}chunks\text{-}blue\_ball}$ & 0.7 (0.36, 0.88) & 0.92 (0.76, 1.0) & 0.86 (0.6, 0.96) & 1.0 (1.0, 1.0) \\
		$\mathtt{walls\text{-}chunks\text{-}green\_ball}$ & 0.22 (0.16, 0.28) & 0.8 (0.68, 0.92) & 0.8 (0.62, 0.94) & 0.94 (0.84, 1.0) \\
		$\mathtt{walls\text{-}chunks\text{-}grey\_ball}$ & 0.92 (0.76, 1.0) & 0.96 (0.84, 1.0) & 0.96 (0.92, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{walls\text{-}chunks\text{-}purple\_ball}$ & 0.3 (0.2, 0.42) & 0.56 (0.3, 0.7) & 0.82 (0.76, 0.88) & 0.84 (0.6, 0.96) \\
		$\mathtt{walls\text{-}chunks\text{-}red\_ball}$ & 0.04 (0.0, 0.08) & 0.08 (0.02, 0.14) & 0.2 (0.04, 0.64) & 0.14 (0.04, 0.4) \\
		$\mathtt{walls\text{-}chunks\text{-}yellow\_ball}$ & 0.26 (0.16, 0.36) & 0.2 (0.06, 0.38) & 0.54 (0.26, 0.78) & 0.34 (0.16, 0.52) \\
		$\mathtt{walls\text{-}maze\_4r\text{-}red\_ball}$ & 0.02 (0.0, 0.08) & 0.06 (0.0, 0.24) & 0.02 (0.0, 0.08) & 0.0 (0.0, 0.0) \\
		$\mathtt{walls\text{-}maze\_4r\text{-}red\_key}$ & 0.2 (0.08, 0.48) & 0.36 (0.16, 0.48) & 0.5 (0.18, 0.86) & 0.56 (0.28, 0.76) \\
		$\mathtt{walls\text{-}maze\_4r\text{-}red\_square}$ & 0.04 (0.0, 0.16) & 0.16 (0.04, 0.48) & 0.1 (0.0, 0.32) & 0.28 (0.08, 0.82) \\
		$\mathtt{walls\text{-}maze\_6r\text{-}green\_ball}$ & 0.0 (0.0, 0.0) & 0.34 (0.12, 0.68) & 0.22 (0.0, 0.72) & 0.34 (0.04, 0.66) \\
		$\mathtt{walls\text{-}maze\_6r\text{-}green\_key}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.08 (0.0, 0.24) & 0.0 (0.0, 0.0) \\
		$\mathtt{walls\text{-}maze\_6r\text{-}green\_square}$ & 0.0 (0.0, 0.0) & 0.06 (0.0, 0.14) & 0.02 (0.0, 0.08) & 0.1 (0.0, 0.32) \\
		$\mathtt{walls\text{-}maze\_9r\text{-}blue\_ball}$ & 0.0 (0.0, 0.0) & 0.24 (0.08, 0.4) & 0.06 (0.0, 0.24) & 0.5 (0.24, 0.74) \\
		$\mathtt{walls\text{-}maze\_9r\text{-}blue\_key}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.14 (0.0, 0.4) \\
		$\mathtt{walls\text{-}maze\_9r\text{-}blue\_square}$ & 0.0 (0.0, 0.0) & 0.02 (0.0, 0.08) & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) \\
		$\mathtt{walls\text{-}spiral\_4r\text{-}purple\_key}$ & 0.0 (0.0, 0.0) & 0.12 (0.02, 0.4) & 0.0 (0.0, 0.0) & 0.1 (0.0, 0.32) \\
		$\mathtt{walls\text{-}spiral\_9r\text{-}grey\_key}$ & 0.0 (0.0, 0.0) & 0.02 (0.0, 0.08) & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) \\
	\end{longtable}
}

{
	\small
	\begin{longtable}{lrrrr}
		\label{tab:per_problem_results_rw} \\
		\toprule
		& \multicolumn{1}{c}{DR$_\text{indep}$} & \multicolumn{1}{c}{PLR$^\bot_\text{indep}$} & \multicolumn{1}{c}{DR$_\text{cond}$} & \multicolumn{1}{c}{PLR$^\bot_\text{cond}$} \\
		Problem &  &  &  &  \\
		\midrule
		\endfirsthead
		\toprule
		& \multicolumn{1}{c}{DR$_\text{indep}$} & \multicolumn{1}{c}{PLR$^\bot_\text{indep}$} & \multicolumn{1}{c}{DR$_\text{cond}$} & \multicolumn{1}{c}{PLR$^\bot_\text{cond}$} \\
		Problem &  &  &  &  \\
		\midrule
		\endhead\\[-1.5em]
		\midrule
		\caption{Solve rates and 95\% CIs (in brackets) for hand-designed problems with \emph{random walk-based} task sampling (continued on next page).}
		\endfoot
		\bottomrule\\[-1.5em]
		\caption{Solve rates and 95\% CIs (in brackets) for hand-designed problems with \emph{random walk-based} task sampling.}
		\endlastfoot
		$\mathtt{1r\text{-}corner\_balls\text{-}back\_n\_forth}$ & 0.0 (0.0, 0.0) & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}corner\_balls\text{-}criss\_cross}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}corner\_balls\text{-}move\_purple\_key}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}corner\_balls\text{-}withholding}$ & 0.16 (0.0, 0.36) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}item\_cluster\text{-}all\_keys}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}item\_cluster\text{-}arrangement}$ & 0.12 (0.0, 0.48) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}item\_cluster\text{-}arrangement\_a}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}item\_cluster\text{-}arrangement\_b}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}key\_swap\text{-}carry\_yellow\_blue}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}key\_swap\text{-}front\_red\_green}$ & 0.3 (0.08, 0.72) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}key\_swap\text{-}lookahead}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}key\_swap\text{-}swap\_red\_green}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}trapped\_agent\text{-}arrangement}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}trapped\_agent\text{-}escape}$ & 0.0 (0.0, 0.0) & 0.9 (0.6, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}trapped\_agent\text{-}find\_yellow\_square}$ & 0.02 (0.0, 0.08) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}trapped\_agent\text{-}reshape\_squares}$ & 0.0 (0.0, 0.0) & 0.92 (0.76, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}trapped\_object\text{-}big\_changes}$ & 0.08 (0.0, 0.32) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}trapped\_object\text{-}find\_yellow\_key}$ & 0.4 (0.08, 0.8) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}trapped\_object\text{-}rearrange\_purple\_square}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{1r\text{-}trapped\_object\text{-}sort}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}green\_locked\_door\text{-}ball\_tribute}$ & 0.0 (0.0, 0.0) & 0.18 (0.0, 0.56) & 1.0 (1.0, 1.0) & 0.82 (0.66, 0.98) \\
		$\mathtt{2r\text{-}green\_locked\_door\text{-}bury\_object}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}green\_locked\_door\text{-}never\_unlock}$ & 0.0 (0.0, 0.0) & 0.92 (0.84, 0.98) & 0.64 (0.36, 0.88) & 0.74 (0.66, 0.92) \\
		$\mathtt{2r\text{-}green\_locked\_door\text{-}next\_square\_key}$ & 0.0 (0.0, 0.0) & 0.78 (0.54, 0.94) & 0.98 (0.92, 1.0) & 0.96 (0.84, 1.0) \\
		$\mathtt{2r\text{-}key\_barrier\text{-}mix}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}key\_barrier\text{-}no\_space}$ & 0.0 (0.0, 0.0) & 0.82 (0.44, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}key\_barrier\text{-}self\_destructive}$ & 0.0 (0.0, 0.0) & 0.96 (0.92, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}key\_barrier\text{-}the\_other\_side}$ & 0.0 (0.0, 0.0) & 0.74 (0.64, 0.84) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}locked\_blocked\_0\text{-}move\_blue\_key}$ & 0.0 (0.0, 0.0) & 0.2 (0.08, 0.44) & 0.8 (0.58, 0.9) & 0.72 (0.6, 0.88) \\
		$\mathtt{2r\text{-}locked\_blocked\_0\text{-}next\_square\_red\_ball\_blue}$ & 0.0 (0.0, 0.0) & 0.2 (0.0, 0.44) & 0.94 (0.9, 0.98) & 0.76 (0.58, 0.94) \\
		$\mathtt{2r\text{-}locked\_blocked\_0\text{-}no\_unlock}$ & 0.0 (0.0, 0.0) & 0.76 (0.46, 0.92) & 0.34 (0.2, 0.48) & 0.52 (0.26, 0.74) \\
		$\mathtt{2r\text{-}locked\_blocked\_0\text{-}pair\_squares}$ & 0.0 (0.0, 0.0) & 0.52 (0.46, 0.62) & 0.96 (0.84, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{2r\text{-}locked\_blocked\_1\text{-}explore}$ & 0.0 (0.0, 0.0) & 0.76 (0.42, 0.88) & 0.84 (0.44, 1.0) & 0.9 (0.6, 1.0) \\
		$\mathtt{2r\text{-}locked\_blocked\_1\text{-}never\_leave}$ & 0.0 (0.0, 0.0) & 0.88 (0.76, 0.96) & 0.56 (0.3, 0.84) & 0.8 (0.62, 0.94) \\
		$\mathtt{2r\text{-}locked\_blocked\_1\text{-}recall}$ & 0.0 (0.0, 0.0) & 0.3 (0.1, 0.56) & 0.86 (0.6, 0.96) & 0.92 (0.76, 1.0) \\
		$\mathtt{2r\text{-}locked\_blocked\_1\text{-}retrieve}$ & 0.0 (0.0, 0.0) & 0.2 (0.0, 0.44) & 0.66 (0.52, 0.8) & 0.84 (0.52, 0.96) \\
		$\mathtt{2r\text{-}locked\_choice\text{-}choose}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 0.92 (0.76, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{2r\text{-}locked\_choice\text{-}pair\_keys}$ & 0.0 (0.0, 0.0) & 0.24 (0.08, 0.36) & 0.84 (0.68, 0.96) & 0.44 (0.16, 0.6) \\
		$\mathtt{2r\text{-}locked\_choice\text{-}rearrange}$ & 0.0 (0.0, 0.0) & 0.76 (0.44, 0.9) & 0.9 (0.78, 0.98) & 0.96 (0.92, 1.0) \\
		$\mathtt{2r\text{-}locked\_choice\text{-}toggle\_door}$ & 0.0 (0.0, 0.0) & 0.06 (0.0, 0.16) & 0.24 (0.1, 0.4) & 0.32 (0.16, 0.5) \\
		$\mathtt{4r\text{-}circuit\text{-}around\_the\_world}$ & 0.0 (0.0, 0.0) & 0.58 (0.32, 0.84) & 1.0 (1.0, 1.0) & 0.94 (0.9, 0.98) \\
		$\mathtt{4r\text{-}circuit\text{-}pair\_keys}$ & 0.0 (0.0, 0.0) & 0.54 (0.24, 0.8) & 0.98 (0.92, 1.0) & 0.82 (0.58, 1.0) \\
		$\mathtt{4r\text{-}circuit\text{-}squares}$ & 0.0 (0.0, 0.0) & 0.86 (0.6, 0.96) & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{4r\text{-}circuit\text{-}take\_square\_purple}$ & 0.0 (0.0, 0.0) & 0.92 (0.76, 1.0) & 1.0 (1.0, 1.0) & 0.96 (0.92, 1.0) \\
		$\mathtt{4r\text{-}four\_balls\_a\text{-}adventure}$ & 0.0 (0.0, 0.0) & 0.86 (0.76, 0.94) & 0.96 (0.92, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{4r\text{-}four\_balls\_a\text{-}arrange\_balls}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.4 (0.2, 0.62) & 0.04 (0.0, 0.08) \\
		$\mathtt{4r\text{-}four\_balls\_a\text{-}connect\_balls}$ & 0.0 (0.0, 0.0) & 0.34 (0.04, 0.66) & 0.96 (0.84, 1.0) & 0.86 (0.76, 0.94) \\
		$\mathtt{4r\text{-}four\_balls\_a\text{-}place\_keys}$ & 0.0 (0.0, 0.0) & 0.4 (0.14, 0.78) & 0.9 (0.68, 1.0) & 0.88 (0.72, 1.0) \\
		$\mathtt{4r\text{-}sequential\_rooms\_a\text{-}block\_doors}$ & 0.0 (0.0, 0.0) & 0.58 (0.22, 0.82) & 0.6 (0.34, 0.86) & 0.4 (0.14, 0.66) \\
		$\mathtt{4r\text{-}sequential\_rooms\_a\text{-}never\_unlock}$ & 0.0 (0.0, 0.0) & 0.06 (0.0, 0.14) & 0.32 (0.14, 0.54) & 0.36 (0.08, 0.72) \\
		$\mathtt{4r\text{-}sequential\_rooms\_a\text{-}pair\_red\_keys}$ & 0.0 (0.0, 0.0) & 0.52 (0.38, 0.88) & 1.0 (1.0, 1.0) & 0.88 (0.76, 1.0) \\
		$\mathtt{4r\text{-}sequential\_rooms\_a\text{-}sort}$ & 0.0 (0.0, 0.0) & 0.02 (0.0, 0.08) & 0.62 (0.54, 0.68) & 0.36 (0.12, 0.58) \\
		$\mathtt{4r\text{-}trapped\text{-}ball\_search}$ & 0.0 (0.0, 0.0) & 0.68 (0.4, 0.8) & 0.92 (0.84, 0.98) & 0.9 (0.84, 0.96) \\
		$\mathtt{4r\text{-}trapped\text{-}excavation}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.32 (0.12, 0.62) & 0.16 (0.04, 0.32) \\
		$\mathtt{4r\text{-}trapped\text{-}key\_search}$ & 0.0 (0.0, 0.0) & 0.4 (0.24, 0.68) & 0.98 (0.92, 1.0) & 0.76 (0.44, 0.9) \\
		$\mathtt{4r\text{-}trapped\text{-}retrieve}$ & 0.0 (0.0, 0.0) & 0.92 (0.84, 0.98) & 1.0 (1.0, 1.0) & 0.92 (0.68, 1.0) \\
		$\mathtt{4r\text{-}u\_shape\_blocked\_a\text{-}all\_grey}$ & 0.0 (0.0, 0.0) & 0.08 (0.0, 0.32) & 0.94 (0.84, 1.0) & 0.42 (0.22, 0.56) \\
		$\mathtt{4r\text{-}u\_shape\_blocked\_a\text{-}find\_yellow\_objs}$ & 0.0 (0.0, 0.0) & 0.16 (0.04, 0.32) & 0.96 (0.92, 1.0) & 0.9 (0.68, 1.0) \\
		$\mathtt{4r\text{-}u\_shape\_blocked\_a\text{-}pairs}$ & 0.0 (0.0, 0.0) & 0.34 (0.08, 0.7) & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{4r\text{-}u\_shape\_blocked\_a\text{-}unlock\_doors}$ & 0.0 (0.0, 0.0) & 0.36 (0.06, 0.66) & 1.0 (1.0, 1.0) & 0.92 (0.68, 1.0) \\
		$\mathtt{6r\text{-}corridors\text{-}arrange\_keys}$ & 0.0 (0.0, 0.0) & 0.22 (0.04, 0.46) & 0.52 (0.34, 0.68) & 0.64 (0.42, 0.86) \\
		$\mathtt{6r\text{-}corridors\text{-}block\_doors}$ & 0.0 (0.0, 0.0) & 0.42 (0.3, 0.52) & 0.74 (0.5, 0.88) & 0.5 (0.25, 0.68) \\
		$\mathtt{6r\text{-}corridors\text{-}find}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) \\
		$\mathtt{6r\text{-}corridors\text{-}green\_square\_search}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.18 (0.1, 0.26) & 0.0 (0.0, 0.0) \\
		$\mathtt{6r\text{-}key\_objective\text{-}find\_red\_ball}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{6r\text{-}key\_objective\text{-}key\_tour}$ & 0.0 (0.0, 0.0) & 0.12 (0.06, 0.18) & 0.62 (0.42, 0.84) & 0.48 (0.32, 0.72) \\
		$\mathtt{6r\text{-}key\_objective\text{-}pair\_balls}$ & 0.0 (0.0, 0.0) & 0.92 (0.68, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{6r\text{-}key\_objective\text{-}return\_to\_base}$ & 0.0 (0.0, 0.0) & 0.8 (0.28, 1.0) & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{6r\text{-}key\_temple\text{-}ball\_offer}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.12 (0.06, 0.18) & 0.04 (0.0, 0.16) \\
		$\mathtt{6r\text{-}key\_temple\text{-}pair\_chain}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.52 (0.36, 0.7) & 0.04 (0.0, 0.16) \\
		$\mathtt{6r\text{-}key\_temple\text{-}ritual}$ & 0.0 (0.0, 0.0) & 0.06 (0.02, 0.1) & 0.56 (0.14, 0.72) & 0.06 (0.0, 0.16) \\
		$\mathtt{6r\text{-}key\_temple\text{-}unlock\_chain}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.16 (0.04, 0.28) & 0.0 (0.0, 0.0) \\
		$\mathtt{6r\text{-}locked\_rooms\text{-}ball\_sequence}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.7 (0.46, 0.94) & 0.08 (0.0, 0.24) \\
		$\mathtt{6r\text{-}locked\_rooms\text{-}find\_blue\_ball}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{6r\text{-}locked\_rooms\text{-}green\_stuff}$ & 0.0 (0.0, 0.0) & 0.96 (0.92, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{6r\text{-}locked\_rooms\text{-}unlock\_doors}$ & 0.0 (0.0, 0.0) & 0.36 (0.24, 0.6) & 1.0 (1.0, 1.0) & 0.62 (0.48, 0.88) \\
		$\mathtt{6r\text{-}secret\_treasure\text{-}find\_treasure}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.02 (0.0, 0.08) & 0.0 (0.0, 0.0) \\
		$\mathtt{6r\text{-}secret\_treasure\text{-}pairings}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.02 (0.0, 0.08) & 0.0 (0.0, 0.0) \\
		$\mathtt{6r\text{-}secret\_treasure\text{-}take\_the\_key}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{6r\text{-}secret\_treasure\text{-}unlock\_all}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.04 (0.0, 0.16) & 0.02 (0.0, 0.08) \\
		$\mathtt{anyorder\_2o}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{anyorder\_3o}$ & 0.0 (0.0, 0.0) & 0.9 (0.84, 0.96) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_four\text{-}carrying\_keys}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 0.96 (0.92, 1.0) \\
		$\mathtt{choice\text{-}choice\_four\text{-}front\_green\_square}$ & 0.0 (0.0, 0.0) & 0.18 (0.12, 0.2) & 0.66 (0.54, 0.82) & 0.42 (0.28, 0.76) \\
		$\mathtt{choice\text{-}choice\_four\text{-}front\_red\_square}$ & 0.0 (0.0, 0.0) & 0.8 (0.36, 1.0) & 1.0 (1.0, 1.0) & 0.82 (0.74, 0.88) \\
		$\mathtt{choice\text{-}choice\_four\text{-}no\_unlocking}$ & 0.0 (0.0, 0.0) & 0.14 (0.06, 0.24) & 0.4 (0.1, 0.68) & 0.34 (0.14, 0.62) \\
		$\mathtt{choice\text{-}choice\_four\text{-}pair\_blue\_red\_objs}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.08 (0.02, 0.14) & 0.0 (0.0, 0.0) \\
		$\mathtt{choice\text{-}choice\_four\text{-}patience\_test}$ & 0.0 (0.0, 0.0) & 0.62 (0.46, 0.8) & 0.8 (0.72, 0.92) & 0.68 (0.38, 0.88) \\
		$\mathtt{choice\text{-}choice\_four\text{-}red\_ball\_square}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.04 (0.0, 0.08) & 0.04 (0.0, 0.08) \\
		$\mathtt{choice\text{-}choice\_four\text{-}two\_red\_squares}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.62 (0.48, 0.74) & 0.08 (0.02, 0.16) \\
		$\mathtt{choice\text{-}choice\_one\text{-}arrange\_squares}$ & 0.0 (0.0, 0.0) & 0.82 (0.28, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_one\text{-}key\_to\_square}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_one\text{-}move\_everything}$ & 0.0 (0.0, 0.0) & 0.96 (0.84, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_one\text{-}retrieve\_square}$ & 0.0 (0.0, 0.0) & 0.9 (0.78, 0.98) & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{choice\text{-}choice\_one\text{-}toggle\_door\_squares}$ & 0.0 (0.0, 0.0) & 0.74 (0.42, 1.0) & 0.98 (0.92, 1.0) & 0.96 (0.84, 1.0) \\
		$\mathtt{choice\text{-}choice\_one\text{-}unlock\_door}$ & 0.36 (0.12, 0.72) & 0.96 (0.84, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_one\text{-}unlock\_door\_specific}$ & 0.02 (0.0, 0.08) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_one\text{-}visit\_all\_squares}$ & 0.0 (0.0, 0.0) & 0.9 (0.6, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{choice\text{-}choice\_three\text{-}front\_ball\_blue}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.38 (0.2, 0.56) & 0.06 (0.0, 0.16) \\
		$\mathtt{choice\text{-}choice\_three\text{-}front\_ball\_purple}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.4 (0.28, 0.48) & 0.0 (0.0, 0.0) \\
		$\mathtt{choice\text{-}choice\_three\text{-}next\_to\_square}$ & 0.0 (0.0, 0.0) & 0.7 (0.44, 0.88) & 0.96 (0.92, 1.0) & 0.86 (0.76, 0.96) \\
		$\mathtt{choice\text{-}choice\_three\text{-}next\_to\_square\_a}$ & 0.0 (0.0, 0.0) & 0.8 (0.42, 0.94) & 0.66 (0.56, 0.74) & 0.9 (0.82, 0.98) \\
		$\mathtt{choice\text{-}choice\_three\text{-}next\_to\_square\_b}$ & 0.0 (0.0, 0.0) & 0.06 (0.02, 0.1) & 0.38 (0.24, 0.52) & 0.26 (0.1, 0.42) \\
		$\mathtt{choice\text{-}choice\_three\text{-}next\_to\_squares}$ & 0.0 (0.0, 0.0) & 0.6 (0.38, 0.88) & 0.76 (0.54, 0.9) & 0.78 (0.6, 0.96) \\
		$\mathtt{choice\text{-}choice\_three\text{-}next\_to\_squares\_a}$ & 0.0 (0.0, 0.0) & 0.22 (0.14, 0.3) & 0.72 (0.64, 0.84) & 0.2 (0.06, 0.34) \\
		$\mathtt{choice\text{-}choice\_three\text{-}unlocking\_sequence}$ & 0.0 (0.0, 0.0) & 0.26 (0.08, 0.36) & 0.88 (0.76, 0.96) & 0.32 (0.1, 0.8) \\
		$\mathtt{choice\text{-}choice\_two\text{-}avoid\_unlock}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.06 (0.0, 0.16) & 0.0 (0.0, 0.0) \\
		$\mathtt{choice\text{-}choice\_two\text{-}avoid\_unlock\_hard}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.04 (0.0, 0.08) & 0.0 (0.0, 0.0) \\
		$\mathtt{choice\text{-}choice\_two\text{-}avoid\_unlock\_impossible}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) \\
		$\mathtt{choice\text{-}choice\_two\text{-}front\_square\_green}$ & 0.0 (0.0, 0.0) & 0.22 (0.08, 0.38) & 0.92 (0.84, 0.98) & 0.54 (0.36, 0.83) \\
		$\mathtt{choice\text{-}choice\_two\text{-}front\_squares}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.4 (0.22, 0.6) & 0.14 (0.02, 0.26) \\
		$\mathtt{choice\text{-}choice\_two\text{-}front\_squares\_hard}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.46 (0.32, 0.62) & 0.18 (0.06, 0.3) \\
		$\mathtt{choice\text{-}choice\_two\text{-}intermediate\_door\_unlock}$ & 0.0 (0.0, 0.0) & 0.64 (0.2, 0.88) & 0.96 (0.84, 1.0) & 0.72 (0.48, 0.88) \\
		$\mathtt{choice\text{-}choice\_two\text{-}next\_key\_square}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.5 (0.32, 0.8) & 0.04 (0.0, 0.16) \\
		$\mathtt{choice\text{-}choice\_two\text{-}next\_to\_squares\_0}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.38 (0.2, 0.54) & 0.02 (0.0, 0.08) \\
		$\mathtt{choice\text{-}choice\_two\text{-}next\_to\_squares\_1}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.34 (0.16, 0.56) & 0.04 (0.0, 0.08) \\
		$\mathtt{myopic}$ & 0.0 (0.0, 0.0) & 0.58 (0.36, 0.72) & 0.48 (0.4, 0.64) & 0.48 (0.38, 0.54) \\
		$\mathtt{patrol\_4r\_full\_spec}$ & 0.0 (0.0, 0.0) & 0.02 (0.0, 0.08) & 0.86 (0.76, 0.94) & 0.14 (0.0, 0.56) \\
		$\mathtt{patrol\_4r\_overspec}$ & 0.0 (0.0, 0.0) & 0.56 (0.18, 0.88) & 0.96 (0.92, 1.0) & 0.74 (0.5, 0.96) \\
		$\mathtt{patrol\_4r\_underspec}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.7 (0.58, 0.88) & 0.0 (0.0, 0.0) \\
		$\mathtt{patrol\_4r\_underspec\text{-}1}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.8 (0.68, 0.92) & 0.04 (0.0, 0.16) \\
		$\mathtt{patrol\_6r}$ & 0.0 (0.0, 0.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{patrol\_6r\_objects}$ & 0.0 (0.0, 0.0) & 0.84 (0.68, 0.96) & 1.0 (1.0, 1.0) & 0.96 (0.92, 1.0) \\
		$\mathtt{patrol\_6r\_objects\_obstacles}$ & 0.0 (0.0, 0.0) & 0.36 (0.12, 0.62) & 0.94 (0.76, 1.0) & 0.92 (0.84, 0.98) \\
		$\mathtt{patrol\_6r\_obstacles}$ & 0.0 (0.0, 0.0) & 0.88 (0.68, 1.0) & 1.0 (1.0, 1.0) & 0.98 (0.92, 1.0) \\
		$\mathtt{putnext\_1r}$ & 0.0 (0.0, 0.0) & 0.68 (0.54, 0.88) & 1.0 (1.0, 1.0) & 0.96 (0.84, 1.0) \\
		$\mathtt{putnext\_2r\text{-}0}$ & 0.0 (0.0, 0.0) & 0.92 (0.76, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{putnext\_2r\text{-}1}$ & 0.0 (0.0, 0.0) & 0.9 (0.78, 0.98) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{putnext\_2r\_distractor\text{-}0}$ & 0.0 (0.0, 0.0) & 0.08 (0.02, 0.16) & 0.56 (0.44, 0.78) & 0.42 (0.33, 0.54) \\
		$\mathtt{putnext\_2r\_distractor\text{-}1}$ & 0.0 (0.0, 0.0) & 0.02 (0.0, 0.08) & 0.38 (0.24, 0.52) & 0.2 (0.04, 0.4) \\
		$\mathtt{putnext\_4r}$ & 0.0 (0.0, 0.0) & 0.98 (0.92, 1.0) & 1.0 (1.0, 1.0) & 1.0 (1.0, 1.0) \\
		$\mathtt{unlocktounlock\_overspec}$ & 0.0 (0.0, 0.0) & 0.8 (0.28, 0.98) & 1.0 (1.0, 1.0) & 0.96 (0.84, 1.0) \\
		$\mathtt{unlocktounlock\_underspec}$ & 0.0 (0.0, 0.0) & 0.28 (0.06, 0.72) & 0.92 (0.84, 0.98) & 0.8 (0.36, 0.96) \\
		$\mathtt{walls\text{-}chunks\text{-}blue\_ball}$ & 0.0 (0.0, 0.0) & 0.9 (0.68, 1.0) & 0.5 (0.26, 0.74) & 0.82 (0.68, 0.92) \\
		$\mathtt{walls\text{-}chunks\text{-}green\_ball}$ & 0.08 (0.02, 0.16) & 0.82 (0.68, 0.94) & 0.38 (0.24, 0.68) & 0.8 (0.5, 0.92) \\
		$\mathtt{walls\text{-}chunks\text{-}grey\_ball}$ & 0.18 (0.0, 0.72) & 0.9 (0.82, 0.98) & 0.64 (0.5, 0.9) & 0.92 (0.84, 0.98) \\
		$\mathtt{walls\text{-}chunks\text{-}purple\_ball}$ & 0.0 (0.0, 0.0) & 0.7 (0.4, 0.82) & 0.32 (0.1, 0.58) & 0.82 (0.62, 0.96) \\
		$\mathtt{walls\text{-}chunks\text{-}red\_ball}$ & 0.04 (0.0, 0.08) & 0.06 (0.0, 0.16) & 0.08 (0.02, 0.14) & 0.02 (0.0, 0.08) \\
		$\mathtt{walls\text{-}chunks\text{-}yellow\_ball}$ & 0.14 (0.0, 0.4) & 0.36 (0.1, 0.5) & 0.1 (0.04, 0.16) & 0.16 (0.06, 0.32) \\
		$\mathtt{walls\text{-}maze\_4r\text{-}red\_ball}$ & 0.0 (0.0, 0.0) & 0.02 (0.0, 0.08) & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) \\
		$\mathtt{walls\text{-}maze\_4r\text{-}red\_key}$ & 0.06 (0.0, 0.24) & 0.62 (0.4, 0.8) & 0.28 (0.14, 0.42) & 0.2 (0.0, 0.8) \\
		$\mathtt{walls\text{-}maze\_4r\text{-}red\_square}$ & 0.0 (0.0, 0.0) & 0.02 (0.0, 0.08) & 0.0 (0.0, 0.0) & 0.02 (0.0, 0.08) \\
		$\mathtt{walls\text{-}maze\_6r\text{-}green\_ball}$ & 0.0 (0.0, 0.0) & 0.36 (0.0, 0.72) & 0.02 (0.0, 0.08) & 0.02 (0.0, 0.08) \\
		$\mathtt{walls\text{-}maze\_6r\text{-}green\_key}$ & 0.0 (0.0, 0.0) & 0.04 (0.0, 0.16) & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) \\
		$\mathtt{walls\text{-}maze\_6r\text{-}green\_square}$ & 0.0 (0.0, 0.0) & 0.02 (0.0, 0.08) & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) \\
		$\mathtt{walls\text{-}maze\_9r\text{-}blue\_ball}$ & 0.0 (0.0, 0.0) & 0.2 (0.06, 0.38) & 0.0 (0.0, 0.0) & 0.12 (0.0, 0.32) \\
		$\mathtt{walls\text{-}maze\_9r\text{-}blue\_key}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) \\
		$\mathtt{walls\text{-}maze\_9r\text{-}blue\_square}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) \\
		$\mathtt{walls\text{-}spiral\_4r\text{-}purple\_key}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.02 (0.0, 0.08) \\
		$\mathtt{walls\text{-}spiral\_9r\text{-}grey\_key}$ & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) & 0.0 (0.0, 0.0) \\
	\end{longtable}
